Sparse Polyak: an adaptive step size rule for high-dimensional M-estimation

We propose and study Sparse Polyak, a variant of Polyak's adaptive step size, designed to solve high-dimensional statistical estimation problems where the problem dimension is allowed to grow much faster than the sample size. In such settings, the standard Polyak step size performs poorly, requiring an increasing number of iterations to achieve optimal statistical precision-even when, the problem remains well conditioned and/or the achievable precision itself does not degrade with problem size. We trace this limitation to a mismatch in how smoothness is measured: in high dimensions, it is no longer effective to estimate the Lipschitz smoothness constant. Instead, it is more appropriate to estimate the smoothness restricted to specific directions relevant to the problem (restricted Lipschitz smoothness constant). Sparse Polyak overcomes this issue by modifying the step size to estimate the restricted Lipschitz smoothness constant. We support our approach with both theoretical analysis and numerical experiments, demonstrating its improved performance.

==> comparison_classic.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
at={(0in,5in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $t$},
ymin=0.1,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={$f(\theta_t) - f(\theta^*)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Logistic Regression},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.520921141352307\\
2	0.40674289227258\\
3	0.32815960983839\\
4	0.274218658154153\\
5	0.237000093258838\\
6	0.210479295257586\\
7	0.191246518546191\\
8	0.177103515236277\\
9	0.166271664881586\\
10	0.157720088924913\\
11	0.150837664381476\\
12	0.145297774825048\\
13	0.140727198030687\\
14	0.136903566876644\\
15	0.133636489794635\\
16	0.13078973432708\\
17	0.12831899645147\\
18	0.126138626190506\\
19	0.124198281859956\\
20	0.122479002951605\\
21	0.120927682425998\\
22	0.119535293233516\\
23	0.11827880727237\\
24	0.117138766071461\\
25	0.116099529975012\\
26	0.115148445960851\\
27	0.114274984449874\\
28	0.113470262054281\\
29	0.112726736525671\\
30	0.112037950048113\\
31	0.111398351770015\\
32	0.11080315019118\\
33	0.110248171889814\\
34	0.109729765873587\\
35	0.109244699455821\\
36	0.108790115163969\\
37	0.108363481771613\\
38	0.107962533082389\\
39	0.107585238661331\\
40	0.10722977969039\\
41	0.106894519689271\\
42	0.106577980007415\\
43	0.106278823056652\\
44	0.10599583383505\\
45	0.105727905803741\\
46	0.105474031224562\\
47	0.105233287925362\\
48	0.10500483049788\\
49	0.104787883434735\\
50	0.104581733325351\\
};
\addlegendentry{$d=5000$}

\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.582044937197185\\
2	0.496359027511578\\
3	0.430231013784808\\
4	0.378792637989876\\
5	0.338437553812517\\
6	0.306360105522761\\
7	0.280413083976574\\
8	0.259374790996627\\
9	0.242095008539717\\
10	0.227749863466967\\
11	0.215653702602608\\
12	0.205337765256786\\
13	0.196576724913427\\
14	0.189048123769933\\
15	0.182491301215775\\
16	0.176735219128633\\
17	0.171623799737589\\
18	0.167113533755831\\
19	0.163119132679611\\
20	0.159536109381345\\
21	0.156301973074399\\
22	0.153366693739151\\
23	0.150675028229036\\
24	0.148208966201355\\
25	0.145911728865654\\
26	0.14377976252838\\
27	0.141814762073802\\
28	0.139981145923038\\
29	0.138254008361738\\
30	0.136648180900079\\
31	0.135138145097212\\
32	0.133715880290707\\
33	0.132395105843128\\
34	0.131163735737026\\
35	0.130011610373479\\
36	0.12892044312503\\
37	0.127886388917849\\
38	0.126914031423581\\
39	0.125997291122555\\
40	0.125130983978535\\
41	0.124310672192509\\
42	0.12353251032487\\
43	0.122785300895024\\
44	0.122067270355614\\
45	0.121385315174981\\
46	0.120736291694043\\
47	0.120117619575438\\
48	0.119527038933362\\
49	0.118955218579425\\
50	0.118402718755708\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.52294421012249\\
2	0.411181922432434\\
3	0.336230634948392\\
4	0.285909187566956\\
5	0.250848424312611\\
6	0.225677370186747\\
7	0.207071879780347\\
8	0.193024950494336\\
9	0.182034690917533\\
10	0.173210575716379\\
11	0.165964820741953\\
12	0.159974189004454\\
13	0.154949987706281\\
14	0.150663646682115\\
15	0.146931601207919\\
16	0.14364823891417\\
17	0.140778891219839\\
18	0.138244585617886\\
19	0.135965938321326\\
20	0.133922402714743\\
21	0.132078098774368\\
22	0.130385315994084\\
23	0.128811261061764\\
24	0.12737712287066\\
25	0.126047700033151\\
26	0.124826476026924\\
27	0.123699879241727\\
28	0.122641362199647\\
29	0.121660589070976\\
30	0.120747970499842\\
31	0.119895852476791\\
32	0.119097912012134\\
33	0.118348844311852\\
34	0.11764412627324\\
35	0.116979802270544\\
36	0.116352428776412\\
37	0.11575896261146\\
38	0.115196710588444\\
39	0.114653519389773\\
40	0.114139172746211\\
41	0.113651267887269\\
42	0.113187660910952\\
43	0.112746488195899\\
44	0.112326098028667\\
45	0.111925022534881\\
46	0.111541951559752\\
47	0.111175721874792\\
48	0.110825262370099\\
49	0.11048959493708\\
50	0.110167831309651\\
};
\addlegendentry{$d=10000$}

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.592744290851037\\
2	0.514692310069117\\
3	0.454395577397023\\
4	0.408044448942296\\
5	0.372032286831228\\
6	0.3433711509154\\
7	0.320056385902191\\
8	0.300736660719441\\
9	0.284504047869303\\
10	0.270677528887787\\
11	0.258680320909031\\
12	0.248223810077955\\
13	0.238956640890096\\
14	0.23080859879948\\
15	0.223553887847144\\
16	0.217064643170539\\
17	0.211283130242668\\
18	0.206091728320848\\
19	0.201399747841078\\
20	0.19711515200028\\
21	0.19316457440841\\
22	0.189549549218958\\
23	0.186191650138244\\
24	0.183061742223721\\
25	0.180138908106123\\
26	0.177417840923639\\
27	0.174875487453237\\
28	0.172466012591401\\
29	0.170193853663297\\
30	0.168074536456377\\
31	0.166062820856482\\
32	0.164150883702258\\
33	0.162320290544646\\
34	0.160592618784859\\
35	0.158967751959812\\
36	0.157411177280347\\
37	0.155907404170279\\
38	0.154478141722605\\
39	0.153104010632015\\
40	0.151794912883406\\
41	0.150543194405381\\
42	0.14935558728615\\
43	0.148225381848377\\
44	0.147138101865305\\
45	0.146100475314228\\
46	0.145098920245915\\
47	0.144141168881107\\
48	0.143214761157472\\
49	0.142327249780348\\
50	0.14147557250229\\
};
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.523938303739369\\
2	0.413661974483944\\
3	0.342238130092415\\
4	0.294795714182126\\
5	0.261748367983919\\
6	0.237654466604839\\
7	0.219627548982827\\
8	0.205856577326449\\
9	0.194933114070418\\
10	0.186106051847496\\
11	0.178773974363448\\
12	0.172631662517598\\
13	0.167308535709203\\
14	0.162703951250181\\
15	0.15869083744488\\
16	0.155114133120274\\
17	0.151922411963545\\
18	0.149099961029333\\
19	0.146579572879911\\
20	0.144287166891609\\
21	0.142190344742085\\
22	0.140284852879499\\
23	0.138541636383998\\
24	0.136938337646751\\
25	0.13542238244027\\
26	0.134006661994568\\
27	0.13266663249993\\
28	0.131427933117563\\
29	0.1302629211663\\
30	0.12914968545454\\
31	0.128114710320854\\
32	0.127148702606829\\
33	0.126243208342098\\
34	0.125378515754505\\
35	0.124552615822861\\
36	0.123775134179281\\
37	0.123041127140851\\
38	0.122346212548562\\
39	0.121686826070496\\
40	0.12105992646995\\
41	0.120462826822073\\
42	0.11989318840136\\
43	0.119348971097634\\
44	0.118828367920628\\
45	0.118329763757221\\
46	0.117851698486358\\
47	0.117392858894044\\
48	0.116952070104422\\
49	0.116519005381435\\
50	0.116094842807968\\
};
\addlegendentry{$d=20000$}

\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.607693942748279\\
2	0.540173427192307\\
3	0.487187528191279\\
4	0.445677613055711\\
5	0.412940261560828\\
6	0.386603446931198\\
7	0.365136377631804\\
8	0.347131316863069\\
9	0.331856965488235\\
10	0.318679528069984\\
11	0.307135374466134\\
12	0.296870781043769\\
13	0.287701342364328\\
14	0.279411618409747\\
15	0.271951964051805\\
16	0.265131553435368\\
17	0.258918992956187\\
18	0.253198371739131\\
19	0.247869555053466\\
20	0.242931557616829\\
21	0.238336676437469\\
22	0.234048308266472\\
23	0.230036683518494\\
24	0.226268983594411\\
25	0.222757404448083\\
26	0.219411263793598\\
27	0.216222895807368\\
28	0.213184218487953\\
29	0.210309201849026\\
30	0.207610569565487\\
31	0.205042646994125\\
32	0.202621109492318\\
33	0.200330979048828\\
34	0.198147800867578\\
35	0.196063696540534\\
36	0.194071842122749\\
37	0.192165152020351\\
38	0.190326222187297\\
39	0.188563988949113\\
40	0.186861842302253\\
41	0.185228202148715\\
42	0.183666963377628\\
43	0.182172471599168\\
44	0.180701449009028\\
45	0.179284619870184\\
46	0.177927623831819\\
47	0.176625295207348\\
48	0.175365203375894\\
49	0.174144722629308\\
50	0.172970717981452\\
};
\end{axis}


\end{tikzpicture}%

==> fstar.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1in,
at={(0.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $t$},
ymin=0.1,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Logistic Regression},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \tiny}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.566842329940631\\
2	0.472266979476111\\
3	0.403042723014735\\
4	0.352834671843711\\
5	0.313812279801443\\
6	0.282915620900585\\
7	0.257852021678702\\
8	0.237170753892235\\
9	0.220093018940466\\
10	0.206098669888176\\
11	0.194733178569769\\
12	0.185502615552024\\
13	0.177851591867968\\
14	0.171496510194455\\
15	0.166135724629419\\
16	0.161521371216977\\
17	0.157598449720518\\
18	0.154163817779298\\
19	0.151115356291656\\
20	0.148384870507334\\
21	0.145964826915423\\
22	0.143756184311643\\
23	0.141771802496568\\
24	0.139976842414132\\
25	0.13834200347316\\
26	0.13684427878736\\
27	0.135465487038909\\
28	0.134190735346118\\
29	0.133007525115563\\
30	0.131905438275731\\
31	0.130875718623169\\
32	0.129875188864743\\
33	0.128906170774833\\
34	0.128004575444615\\
35	0.127162776520387\\
36	0.126373176445758\\
37	0.125629641114631\\
38	0.124927215853523\\
39	0.124261835547245\\
40	0.123630115179889\\
41	0.123029244139497\\
42	0.122456691340865\\
43	0.121910214514223\\
44	0.121387845255443\\
45	0.120887836205205\\
46	0.120408630454237\\
47	0.119948837535206\\
48	0.119507203796615\\
49	0.119082582944065\\
50	0.118673931203791\\
};
\addlegendentry{$\widehat{f} = 0.1$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.594740869686231\\
2	0.519849883348304\\
3	0.463910239264595\\
4	0.422789423565032\\
5	0.392486783159153\\
6	0.369631703259152\\
7	0.35184896180156\\
8	0.337719356463435\\
9	0.326350577260747\\
10	0.317122161429209\\
11	0.309436772485619\\
12	0.302943497715141\\
13	0.297462843033961\\
14	0.292783254194865\\
15	0.28874962730334\\
16	0.285188087620048\\
17	0.282074585449527\\
18	0.279331848052748\\
19	0.276900884584751\\
20	0.274734648775244\\
21	0.272752406733869\\
22	0.270979060590843\\
23	0.269380362494503\\
24	0.267933978351744\\
25	0.266621193619494\\
26	0.265398075540914\\
27	0.264286802353093\\
28	0.263271703814395\\
29	0.262342285067466\\
30	0.261489513722816\\
31	0.26070554630392\\
32	0.259983540195841\\
33	0.259317492469496\\
34	0.258702132414389\\
35	0.258132808699756\\
36	0.257605399074329\\
37	0.257116230380012\\
38	0.256662031756145\\
39	0.256239871228753\\
40	0.25584711380654\\
41	0.255481389630152\\
42	0.255140559792165\\
43	0.254822687826126\\
44	0.254526015854285\\
45	0.254248946774188\\
46	0.253990025043951\\
47	0.253747922173453\\
48	0.253521422610244\\
49	0.25330941327748\\
50	0.253110873628668\\
};
\addlegendentry{$\widehat{f} = 0.25$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.604628839093648\\
2	0.537013166974994\\
3	0.486116844691417\\
4	0.448191871404845\\
5	0.420014246606973\\
6	0.398767378557191\\
7	0.382494790257118\\
8	0.369670300474544\\
9	0.35945480532124\\
10	0.35117882744293\\
11	0.344378592467772\\
12	0.338722028128623\\
13	0.33396669452256\\
14	0.329931653243995\\
15	0.326479950589204\\
16	0.323506499825186\\
17	0.320929040930838\\
18	0.318682734982726\\
19	0.316715713793562\\
20	0.314985956128409\\
21	0.31345911897139\\
22	0.312106889398019\\
23	0.310905755153904\\
24	0.309836021529071\\
25	0.308881084630139\\
26	0.308026847129128\\
27	0.307261262579513\\
28	0.306573971341442\\
29	0.305956025868243\\
30	0.305399667856131\\
31	0.304898148355899\\
32	0.304445560995762\\
33	0.304036721246792\\
34	0.303667063315523\\
35	0.303332557295379\\
36	0.303029635118228\\
37	0.302755131044741\\
38	0.302506226896752\\
39	0.30228041047011\\
40	0.302075436914133\\
41	0.301889297341348\\
42	0.301720191204631\\
43	0.301566501978005\\
44	0.301426776288391\\
45	0.301299705917581\\
46	0.301184112052443\\
47	0.301078931115955\\
48	0.30098320266594\\
49	0.300896058645414\\
50	0.300816713857418\\
};
\addlegendentry{$\widehat{f} = 0.3$}

\end{axis}

\end{tikzpicture}%

==> linear_fixed.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1in,
at={(0,0.642in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $t$},
ymin=0,
ymax=140,
ylabel style={font=\color{white!15!black}},
ylabel={$f(\theta_t) - f(\theta^*)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Linear Regression},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \small}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	132.150422247927\\
2	98.0042270213871\\
3	75.5206570420553\\
4	60.2506992743789\\
5	49.5236995404102\\
6	41.7195275637386\\
7	35.8429926804696\\
8	31.2473940338591\\
9	27.5487858733787\\
10	24.4787254183111\\
11	21.8720669488945\\
12	19.6278380123302\\
13	17.6550437523488\\
14	15.9146819436169\\
15	14.3734140725011\\
16	13.0115842235605\\
17	11.7970146822799\\
18	10.70579343299\\
19	9.72339947848174\\
20	8.84664380995677\\
21	8.05906773830745\\
22	7.35491190817103\\
23	6.71603008219622\\
24	6.13905798675526\\
25	5.62140147531033\\
26	5.15356032539206\\
27	4.73102974165138\\
28	4.34751166873877\\
29	3.9991713171615\\
30	3.68262869041185\\
31	3.3936289121187\\
32	3.13060816408498\\
33	2.88950303036986\\
34	2.66946582850546\\
35	2.46786685718416\\
36	2.2837576613023\\
37	2.11487651393815\\
38	1.95995701905142\\
39	1.81733184063978\\
40	1.68673457292869\\
41	1.56677450477649\\
42	1.45655090079737\\
43	1.35518665186236\\
44	1.26181239385157\\
45	1.17597263967136\\
46	1.09680203538084\\
47	1.0238558877136\\
48	0.956663404373303\\
49	0.894592477655615\\
50	0.837344903624907\\
51	0.784498313389191\\
52	0.735748630165924\\
53	0.690741420634038\\
54	0.649036805617598\\
55	0.610549827781232\\
56	0.574918252191953\\
57	0.541991401521148\\
58	0.511545040477349\\
59	0.483379829197035\\
60	0.457314345744512\\
61	0.433183137602361\\
62	0.410835053917031\\
63	0.390131802869048\\
64	0.370897265402778\\
65	0.353044226912111\\
66	0.336514248624883\\
67	0.32117732419986\\
68	0.306965594259658\\
69	0.293771363576791\\
70	0.281541074124455\\
71	0.270197311974029\\
72	0.259642459843311\\
73	0.249841805342128\\
74	0.240723827652633\\
75	0.23227271921274\\
76	0.224431314406224\\
77	0.217153191613694\\
78	0.210382449735329\\
79	0.204088002141607\\
80	0.198245507307353\\
81	0.192819681032869\\
82	0.187769425467192\\
83	0.183079273051713\\
84	0.178711451703015\\
85	0.174645673385156\\
86	0.170860059753017\\
87	0.167326262618709\\
88	0.164038561351788\\
89	0.160970843895759\\
90	0.158116072529736\\
91	0.155453383802066\\
92	0.152967156340198\\
93	0.150662626304004\\
94	0.148523294233241\\
95	0.146536440353582\\
96	0.144690476170155\\
97	0.142974815768775\\
98	0.141372732763723\\
99	0.139877722699929\\
100	0.138482860999678\\
};
\addlegendentry{$\gamma_t = \frac{2}{3\bar{L}}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	124.639839471136\\
2	84.4256620466199\\
3	57.9140365865676\\
4	40.4668611416297\\
5	28.634822480966\\
6	20.3273468012902\\
7	14.4013914365633\\
8	10.1236965337363\\
9	7.10374420193268\\
10	5.00052189678386\\
11	3.53294568203445\\
12	2.49939979334657\\
13	1.77467824466285\\
14	1.26401259598551\\
15	0.902921224614284\\
16	0.647479540270415\\
17	0.467327294215348\\
18	0.34046557085696\\
19	0.25179024027483\\
20	0.190765131307412\\
21	0.150503292383885\\
22	0.129941713411374\\
23	0.132772285135837\\
24	0.121661350956735\\
25	0.138111200151241\\
26	0.117015608039663\\
27	0.14087225487595\\
28	0.119482485503878\\
29	0.130217033298862\\
30	0.118862154118407\\
31	0.135492162384935\\
32	0.117072973781563\\
33	0.143251126329498\\
34	0.118677052228743\\
35	0.133638261730758\\
36	0.11746351094877\\
37	0.139149741049284\\
38	0.117663427257137\\
39	0.136806084732183\\
40	0.117928772247972\\
41	0.1346086532659\\
42	0.117933896394097\\
43	0.139246038598954\\
44	0.117903476502693\\
45	0.135615233645834\\
46	0.117670170355716\\
47	0.139815157091168\\
48	0.117720266329846\\
49	0.135195782859667\\
50	0.117756349342778\\
51	0.138165483617834\\
52	0.117419031082603\\
53	0.137108932689204\\
54	0.118073813730514\\
55	0.136023302147195\\
56	0.117630554220081\\
57	0.13846636856428\\
58	0.11784561073455\\
59	0.135876449842646\\
60	0.11752516607993\\
61	0.138819746452972\\
62	0.117672723715661\\
63	0.136450496038358\\
64	0.117832750470329\\
65	0.138582536891159\\
66	0.1178197985095\\
67	0.136599332351374\\
68	0.118001869559078\\
69	0.13821094157159\\
70	0.117680452370532\\
71	0.137447108374342\\
72	0.118151861260716\\
73	0.136916432034992\\
74	0.117525568250556\\
75	0.139787691861244\\
76	0.118336899755116\\
77	0.135323160879226\\
78	0.117677336150775\\
79	0.139765484549876\\
80	0.118055830642046\\
81	0.134841670582205\\
82	0.11758827657012\\
83	0.138809793420914\\
84	0.118076633165735\\
85	0.135580202602702\\
86	0.117994163036474\\
87	0.137567004820946\\
88	0.117635297474608\\
89	0.137985558931028\\
90	0.118189557712511\\
91	0.137051182696865\\
92	0.117700690238389\\
93	0.138298283897499\\
94	0.118087435341186\\
95	0.137207655607391\\
96	0.117958144844096\\
97	0.136976856855303\\
98	0.117924893764292\\
99	0.138865071395897\\
100	0.118118746698346\\
};
\addlegendentry{Algorithm~\ref{algo:iht}}

\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> logistic_fixed.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1in,
at={(0.011in,0.642in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $t$},
ymin=0.2,
ymax=0.65,
ylabel style={font=\color{white!15!black}},
%ylabel={$f(\theta_t)-f(\theta^*)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Logistic Regression},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \small}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.612416211847475\\
2	0.556616643643083\\
3	0.516223436206048\\
4	0.485561398255856\\
5	0.461327128817363\\
6	0.441492422673636\\
7	0.424868693065264\\
8	0.410641445269116\\
9	0.398257801367914\\
10	0.387284333579928\\
11	0.377489666816735\\
12	0.368658943102687\\
13	0.360632086140422\\
14	0.353240084375346\\
15	0.346437723005578\\
16	0.34006884480971\\
17	0.334119638560843\\
18	0.328569893511414\\
19	0.323370240292814\\
20	0.318419857127951\\
21	0.313734033297314\\
22	0.309311237136431\\
23	0.305123536713706\\
24	0.301093661187079\\
25	0.297272493600108\\
26	0.293609067050274\\
27	0.29007084128371\\
28	0.286656596927367\\
29	0.283377472858111\\
30	0.280240218588138\\
31	0.277232839066201\\
32	0.274326592363927\\
33	0.27151829539985\\
34	0.268805019227607\\
35	0.266180637145867\\
36	0.263626276478102\\
37	0.261129028276459\\
38	0.258713366254553\\
39	0.256372683456755\\
40	0.254104121936565\\
41	0.251895548691969\\
42	0.24974482491469\\
43	0.247666867206753\\
44	0.245646815854172\\
45	0.243676343198613\\
46	0.241761406393085\\
47	0.239906282439235\\
48	0.238099220615089\\
49	0.236331240193056\\
50	0.234616828650963\\
};
\addlegendentry{$\gamma_t = \frac{2}{3\bar{L}}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.544036062569893\\
2	0.444865453279017\\
3	0.377914379366043\\
4	0.332151795031347\\
5	0.300511633104478\\
6	0.277987149967606\\
7	0.261581041528735\\
8	0.249392881265551\\
9	0.240109693911726\\
10	0.232919845153523\\
11	0.227251040204501\\
12	0.222715487372785\\
13	0.21904268250761\\
14	0.216038766998309\\
15	0.21356137375428\\
16	0.211503976199616\\
17	0.209785325850091\\
18	0.208342506933829\\
19	0.207126158734567\\
20	0.206090938263445\\
21	0.205214200398629\\
22	0.204468946036748\\
23	0.203834045808179\\
24	0.203292130247216\\
25	0.202828827344255\\
26	0.202432181466151\\
27	0.202092198492746\\
28	0.201800486651197\\
29	0.201549973055531\\
30	0.201334676632981\\
31	0.201149526614438\\
32	0.200990213300358\\
33	0.200853065221467\\
34	0.200734949500394\\
35	0.200633188572515\\
36	0.200545490891444\\
37	0.20046989286285\\
38	0.200404710165485\\
39	0.200348496751621\\
40	0.20030001018253\\
41	0.200258182215277\\
42	0.200222093864131\\
43	0.200190954134743\\
44	0.200164081907138\\
45	0.20014089045623\\
46	0.200120874205418\\
47	0.200103597380697\\
48	0.200088684282134\\
49	0.200075810934363\\
50	0.200064697914775\\
};
\addlegendentry{Algorithm~\ref{algo:iht}}

\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> real_linear.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $t$},
title = {Linear regression},
ymin=0,
ymax=8000000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$f(\theta_t) - f(\theta^*)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	7086122862822.12\\
2	393611664654.088\\
3	25037286992.016\\
4	4735607802.05896\\
5	3614060069.11333\\
6	3548814262.96877\\
7	3541752402.69914\\
8	3537905965.03631\\
9	3534247678.84739\\
10	3530610788.6541\\
11	3526986073.8043\\
12	3523372989.55278\\
13	3519771469.08277\\
14	3516181472.02517\\
15	3512602959.5943\\
16	3509035893.21791\\
17	3505480234.46146\\
18	3501935945.02337\\
19	3498402986.73442\\
20	3494881321.55718\\
21	3491370911.58562\\
22	3487871719.04459\\
23	3484383706.28937\\
24	3480906835.80523\\
25	3477441070.20695\\
26	3473986372.23834\\
27	3470542704.77184\\
28	3467110030.80799\\
29	3463688313.47507\\
30	3460277516.02853\\
31	3456877601.85066\\
32	3453488534.45005\\
33	3450110277.46118\\
34	3446742794.64397\\
35	3443386049.88338\\
36	3440040007.18885\\
37	3436704630.69402\\
38	3433379884.65612\\
39	3430065733.45565\\
40	3426762141.59595\\
41	3423469073.70266\\
42	3420186494.5234\\
43	3416914368.92727\\
44	3413652661.90445\\
45	3410401338.56576\\
46	3407160364.14224\\
47	3403929703.98472\\
48	3400709323.56341\\
49	3397499188.46743\\
50	3394299264.40446\\
51	3391109517.2003\\
};
\addlegendentry{$\gamma_t$ fixed}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	7086122862822.12\\
2	5504588113887.38\\
3	4276286561233.12\\
4	3322311923405.44\\
5	2581385691861.28\\
6	2005918889392.38\\
7	1558953696272.36\\
8	1211788364818.8\\
9	942132762936.036\\
10	732675994437.712\\
11	569974030899.21\\
12	443585858995.919\\
13	345402620896.344\\
14	269126630054.445\\
15	209866778038.224\\
16	163824329050.255\\
17	128048908404.409\\
18	100249002849.924\\
19	78644794275.746\\
20	61853869189.7621\\
21	48802459338.5604\\
22	38656509729.4288\\
23	30768144608.9572\\
24	24634145964.6924\\
25	19863923218.5642\\
26	16153515143.1659\\
27	13266814715.4628\\
28	11020413507.2151\\
29	9271833659.09766\\
30	7910390636.9156\\
31	6850099415.81081\\
32	6024168538.61701\\
33	5380882598.33646\\
34	4879949752.21883\\
35	4490139820.22089\\
36	4187563115.51074\\
37	3953728971.47943\\
38	3775116025.39071\\
39	3643887894.37446\\
40	3560785796.02726\\
41	3559541655.56179\\
42	3716042070.12953\\
43	3599047389.95673\\
44	3530368889.75477\\
45	3549105150.20638\\
46	3561734970.89947\\
47	3506716376.53425\\
48	3518193998.96573\\
49	3542472557.25459\\
50	3482900831.15451\\
51	3498915726.11035\\
};
\addlegendentry{Algorithm~\ref{algo:iht}}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	7086122862822.12\\
2	6190571605664.12\\
3	5408295937409.37\\
4	4724964915638.4\\
5	4128060862027.44\\
6	3606649920762.09\\
7	3151181650225.56\\
8	2753313974068.31\\
9	2405760282667\\
10	2102155882051.5\\
11	1836941342065.61\\
12	1605260605329.85\\
13	1402871989175.39\\
14	1226070449075.65\\
15	1071619678551.07\\
16	936692800846.692\\
17	818820565187.687\\
18	715846097992.759\\
19	625885379590.905\\
20	547292721946.669\\
21	478630614576.957\\
22	418643385919.303\\
23	366234197355.26\\
24	320444948185.597\\
25	280438723216.188\\
26	245484461223.184\\
27	214943563277.696\\
28	188258195470.195\\
29	164941071634.999\\
30	144566528805.01\\
31	126762731823.665\\
32	111204864239.22\\
33	97609180685.5308\\
34	85727811744.818\\
35	75344226080.9549\\
36	66269266679.5663\\
37	58337688554.4159\\
38	51405134471.181\\
39	45345493268.2405\\
40	40048592366.7145\\
41	35418182187.2563\\
42	31370175541.2912\\
43	27831109737.6101\\
44	24736803227.1184\\
45	22031182173.9598\\
46	19665255455.5254\\
47	17596219314.1354\\
48	15786675259.3021\\
49	14203946895.0329\\
50	12819483159.6672\\
51	11608337049.5176\\
};
\addlegendentry{Polyak}

\end{axis}

\end{tikzpicture}%

==> real_logistic.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $t$},
title = {Logistic regression},
ymin=0.15,
ymax=0.65,
ylabel style={font=\color{white!15!black}},
ylabel={$f(\theta_t) - f(\theta^*)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.49734708921646\\
2	0.420328903281463\\
3	0.402039986105442\\
4	0.392926496153859\\
5	0.384759243761297\\
6	0.377136187400576\\
7	0.369616944658051\\
8	0.36311959829205\\
9	0.356530412897026\\
10	0.350805628307818\\
11	0.344925375551575\\
12	0.339705619912737\\
13	0.334822946780012\\
14	0.329673123017262\\
15	0.324899099086572\\
16	0.320373594434399\\
17	0.316069292471477\\
18	0.311972158059752\\
19	0.308069524837247\\
20	0.30434959196717\\
21	0.300801353403432\\
22	0.297414541854928\\
23	0.294179576640135\\
24	0.291087515722084\\
25	0.288130011528873\\
26	0.285299270062035\\
27	0.282588012890874\\
28	0.27998944173225\\
29	0.277497205389957\\
30	0.275105368877859\\
31	0.272808384583225\\
32	0.270601065347104\\
33	0.268478559351339\\
34	0.266436326709878\\
35	0.264470117667359\\
36	0.262575952311746\\
37	0.260750101710937\\
38	0.25898907038613\\
39	0.257289580037724\\
40	0.255648554442549\\
41	0.254063105444583\\
42	0.252530519964733\\
43	0.251048247958904\\
44	0.249613891257298\\
45	0.248225193221631\\
46	0.246880029160731\\
47	0.245576397448684\\
48	0.244312411293293\\
49	0.243086291106172\\
50	0.241896357429102\\
51	0.240741024374552\\
52	0.239618793541273\\
53	0.238528248368787\\
54	0.237468048897273\\
55	0.236436926901923\\
56	0.23543368137318\\
57	0.234457174316491\\
58	0.233506326847269\\
59	0.232580115558633\\
60	0.231677569141282\\
61	0.230797765236461\\
62	0.229939827504504\\
63	0.229102922892794\\
64	0.228286259088285\\
65	0.227489082140874\\
66	0.226710674245018\\
67	0.225950351667973\\
68	0.225207462813936\\
69	0.224270774598574\\
70	0.223408161438068\\
71	0.222575565000599\\
72	0.2217672104134\\
73	0.220981075431917\\
74	0.220215858016464\\
75	0.219470460615857\\
76	0.218743893640084\\
77	0.218035250847491\\
78	0.217343697958828\\
79	0.216668464416764\\
80	0.21600883647487\\
81	0.21536415121124\\
82	0.214733791307989\\
83	0.214117180488419\\
84	0.213513779521847\\
85	0.212923082718571\\
86	0.212344614848141\\
87	0.211777928423389\\
88	0.211222601300847\\
89	0.210678234555139\\
90	0.21014445059101\\
91	0.209620891461757\\
92	0.20910721736729\\
93	0.208603105308799\\
94	0.20810824788024\\
95	0.207622352179599\\
96	0.207145138825276\\
97	0.206676341064903\\
98	0.206215703965676\\
99	0.205762983676733\\
100	0.205317946755359\\
101	0.204880369549926\\
102	0.204450037633349\\
103	0.204026745281675\\
104	0.20361029499309\\
105	0.203200497043225\\
106	0.202647492267411\\
107	0.202118577995016\\
108	0.201603423932326\\
109	0.201098079913933\\
110	0.200601348719234\\
111	0.200112744930723\\
112	0.199631974552811\\
113	0.199158800374615\\
114	0.198693006584387\\
115	0.198234389163466\\
116	0.197782753029767\\
117	0.197337910970105\\
118	0.196899683062622\\
119	0.196467896248007\\
120	0.196042383958891\\
121	0.195622985782425\\
122	0.195209547148139\\
123	0.194801919037685\\
124	0.19439995771427\\
125	0.194003524470016\\
126	0.193612485389705\\
127	0.193226711129487\\
128	0.192846076709324\\
129	0.192470461318021\\
130	0.19209974812984\\
131	0.191733824131772\\
132	0.191372579960663\\
133	0.19101590974943\\
134	0.190663710981716\\
135	0.19031588435436\\
136	0.18997233364714\\
137	0.189632965599289\\
138	0.189297689792317\\
139	0.188966418538734\\
140	0.188639066776279\\
141	0.188315551967322\\
142	0.187995794003094\\
143	0.187679715112479\\
144	0.187367239775061\\
145	0.187058294638207\\
146	0.186752808437929\\
147	0.186450711923322\\
148	0.186151937784372\\
149	0.185856420582949\\
150	0.185564096686814\\
151	0.185125385367484\\
152	0.184706617134039\\
153	0.184294853815912\\
154	0.183888845803656\\
155	0.183488057699163\\
156	0.18309221213554\\
157	0.182701128585174\\
158	0.182314665816139\\
159	0.18193270101637\\
160	0.181555121964008\\
161	0.181181823873459\\
162	0.180812707941185\\
163	0.180447680529868\\
164	0.180086652610515\\
165	0.17972953932441\\
166	0.179376259613162\\
167	0.179026735895882\\
168	0.178680893783642\\
169	0.178338661825476\\
170	0.177999971281842\\
171	0.177664755922255\\
172	0.177332951844254\\
173	0.177004497311238\\
174	0.176679332606982\\
175	0.17635739990489\\
176	0.176038643150296\\
177	0.175723007954283\\
178	0.175410441497713\\
179	0.175100892444284\\
180	0.174794310861587\\
181	0.174490648149257\\
182	0.174189856973423\\
183	0.173891891206742\\
184	0.173596705873417\\
185	0.173304257098641\\
186	0.173014502061985\\
187	0.172727398954328\\
188	0.17244290693793\\
189	0.172160986109343\\
190	0.171881597464853\\
191	0.171604702868213\\
192	0.171330265020427\\
193	0.171058247431399\\
194	0.17078861439326\\
195	0.17052133095522\\
196	0.170256362899815\\
197	0.169993676720406\\
198	0.169733239599845\\
199	0.169475019390193\\
200	0.169218984593413\\
};
\addlegendentry{$\gamma_t$ fixed}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.566807769709944\\
2	0.477034677515284\\
3	0.423235045045946\\
4	0.399666504036202\\
5	0.39517508786183\\
6	0.367970987341469\\
7	0.35001528587751\\
8	0.336531856684834\\
9	0.328730497038927\\
10	0.317549935616563\\
11	0.313760408572002\\
12	0.301087056604624\\
13	0.297873487679099\\
14	0.282530311939432\\
15	0.274806804712468\\
16	0.274558045674013\\
17	0.261588350690399\\
18	0.248328382179754\\
19	0.239512219642396\\
20	0.23490294487741\\
21	0.230817194185112\\
22	0.227217192692451\\
23	0.223261634088728\\
24	0.220329036865429\\
25	0.216432857865607\\
26	0.212132837586767\\
27	0.208531278995426\\
28	0.204387472969176\\
29	0.20171886373378\\
30	0.199005091876684\\
31	0.196416355034547\\
32	0.193207397932447\\
33	0.191343206517754\\
34	0.189317844276338\\
35	0.187517890679132\\
36	0.185310883671039\\
37	0.183337803991964\\
38	0.181242290918718\\
39	0.179562435345723\\
40	0.177555746582419\\
41	0.176048184222759\\
42	0.174379683919191\\
43	0.173065335777937\\
44	0.171693442885807\\
45	0.170548448373779\\
46	0.169436631210353\\
47	0.168446897862614\\
48	0.167521374651205\\
49	0.166669993436848\\
50	0.165878610577879\\
51	0.165142441218078\\
52	0.164455617845974\\
53	0.163813437288439\\
54	0.163211644926924\\
55	0.162646546629017\\
56	0.162114908458645\\
57	0.161613902471088\\
58	0.161141105536882\\
59	0.160694258706298\\
60	0.160271348675038\\
61	0.159870573979699\\
62	0.159490316776918\\
63	0.159129119136812\\
64	0.158785663013785\\
65	0.158458753233273\\
66	0.158147302967591\\
67	0.15785032127818\\
68	0.15756690238283\\
69	0.157296216370355\\
70	0.157037501135785\\
71	0.156790055349496\\
72	0.156553232306025\\
73	0.156326434524456\\
74	0.156109108993429\\
75	0.155900742971111\\
76	0.155700860264639\\
77	0.15550901792521\\
78	0.155324803304664\\
79	0.155147844101577\\
80	0.154977779422067\\
81	0.15481427097933\\
82	0.154657002028456\\
83	0.154505675628962\\
84	0.154360013077186\\
85	0.154219752489154\\
86	0.154084647517009\\
87	0.153954476013129\\
88	0.153829020418748\\
89	0.153708077077757\\
90	0.153591449124661\\
91	0.153478952215577\\
92	0.153370415024028\\
93	0.153265670275687\\
94	0.153164559586862\\
95	0.153066932870286\\
96	0.152972647789191\\
97	0.152881569255059\\
98	0.152793568964952\\
99	0.152708524974758\\
100	0.152626321305087\\
101	0.152546847576875\\
102	0.152469998674066\\
103	0.152395674431021\\
104	0.152323779342506\\
105	0.152254222294351\\
106	0.152186916313046\\
107	0.152121778332713\\
108	0.152058728978021\\
109	0.151997692361778\\
110	0.151938595896018\\
111	0.151881370115529\\
112	0.151825948512857\\
113	0.151772267383907\\
114	0.151720265683336\\
115	0.151669884889007\\
116	0.151621068874836\\
117	0.151573763791416\\
118	0.15152791795386\\
119	0.151483481736344\\
120	0.151440407472881\\
121	0.151398649363886\\
122	0.151358163388143\\
123	0.151318907219788\\
124	0.151280840149991\\
125	0.151243923013002\\
126	0.151208118116288\\
127	0.151173389174488\\
128	0.151139701246941\\
129	0.15110702067855\\
130	0.151075315043788\\
131	0.151044553093626\\
132	0.151014704705229\\
133	0.15098574083422\\
134	0.150957633469383\\
135	0.15093035558964\\
136	0.150903881123173\\
137	0.150878184908564\\
138	0.15085324265784\\
139	0.150829030921298\\
140	0.150805527054025\\
141	0.150782709184006\\
142	0.150760556181734\\
143	0.150739047631239\\
144	0.150718163802455\\
145	0.150697885624855\\
146	0.150678194662278\\
147	0.1506590730889\\
148	0.150640503666268\\
149	0.150622469721352\\
150	0.150604955125563\\
151	0.150587944274684\\
152	0.150571422069662\\
153	0.150555373898227\\
154	0.150539785617292\\
155	0.150524643536087\\
156	0.150509934400006\\
157	0.15049564537512\\
158	0.150481764033326\\
159	0.150468278338105\\
160	0.150455176630853\\
161	0.150442447617769\\
162	0.150430080357255\\
163	0.150418064247828\\
164	0.150406389016499\\
165	0.150395044707609\\
166	0.150384021672098\\
167	0.150373310557187\\
168	0.150362902296458\\
169	0.150352788100304\\
170	0.150342959456094\\
171	0.150333408118141\\
172	0.150324126070491\\
173	0.150315105539507\\
174	0.15030633898597\\
175	0.150297819097448\\
176	0.150289538780965\\
177	0.150281491155914\\
178	0.150273669547245\\
179	0.150266067478881\\
180	0.150258678667379\\
181	0.150251497015809\\
182	0.150244516607855\\
183	0.150237731702113\\
184	0.150231136726598\\
185	0.150224726273435\\
186	0.150218495093734\\
187	0.150212438092642\\
188	0.150206550324566\\
189	0.150200826988549\\
190	0.150195263423818\\
191	0.150189855105466\\
192	0.150184597640288\\
193	0.150179486762754\\
194	0.150174518331112\\
195	0.150169688323627\\
196	0.150164992834939\\
197	0.150160428072536\\
198	0.150155990353354\\
199	0.150151676100477\\
200	0.150147481839947\\
};
\addlegendentry{Algorithm~\ref{algo:iht}}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.636266314538853\\
2	0.585958659037399\\
3	0.541628842598183\\
4	0.502846214798868\\
5	0.46942931606414\\
6	0.441682463135406\\
7	0.420993279895062\\
8	0.408572130249278\\
9	0.391789712018474\\
10	0.375256373607783\\
11	0.360813431410869\\
12	0.349026727443553\\
13	0.340046833465745\\
14	0.330760289196006\\
15	0.322919747360274\\
16	0.314352920742835\\
17	0.306869411660456\\
18	0.299732720405265\\
19	0.2932600728506\\
20	0.287183311116238\\
21	0.281578973002019\\
22	0.276336555616693\\
23	0.271464228005757\\
24	0.266908349457204\\
25	0.262658114548414\\
26	0.258682290755868\\
27	0.254965737758\\
28	0.251487064123279\\
29	0.248231118388841\\
30	0.245181420500642\\
31	0.242324016914367\\
32	0.23964527879564\\
33	0.237132725757689\\
34	0.234774678090147\\
35	0.231782842897216\\
36	0.229015932975883\\
37	0.226324226418151\\
38	0.223131302076119\\
39	0.22011417256496\\
40	0.217252709307853\\
41	0.213874276259711\\
42	0.210927502515258\\
43	0.208256104360754\\
44	0.205832391140876\\
45	0.203600953056577\\
46	0.20157087947952\\
47	0.199690196755215\\
48	0.197964836612087\\
49	0.196361593481159\\
50	0.194876306490483\\
51	0.193490917471149\\
52	0.19219731983589\\
53	0.190984996989584\\
54	0.189846298267402\\
55	0.188774014606351\\
56	0.187762029183309\\
57	0.186804921600059\\
58	0.185897931587454\\
59	0.185036847452207\\
60	0.184217932569656\\
61	0.183437859503929\\
62	0.18269365528858\\
63	0.181982655061149\\
64	0.181302462744846\\
65	0.180650917569343\\
66	0.180026065460611\\
67	0.179426134503612\\
68	0.17884951382396\\
69	0.178294735349759\\
70	0.177760458008272\\
71	0.177245453988049\\
72	0.176748596759138\\
73	0.176268850594747\\
74	0.175805261379321\\
75	0.17535694852232\\
76	0.174923097825257\\
77	0.174502955173059\\
78	0.174095820940293\\
79	0.173701045019088\\
80	0.173318022389199\\
81	0.172946189162078\\
82	0.172585019040443\\
83	0.172234020142953\\
84	0.171892732150481\\
85	0.17156072373632\\
86	0.171237590247621\\
87	0.170922951609617\\
88	0.170616450427835\\
89	0.170317750266587\\
90	0.170026534084754\\
91	0.169742502812178\\
92	0.16946537405197\\
93	0.169194880895791\\
94	0.168930770840684\\
95	0.168672804797305\\
96	0.168420756180599\\
97	0.168174410074926\\
98	0.167933562466545\\
99	0.167698019537111\\
100	0.167467597012546\\
101	0.167242119562207\\
102	0.167021420243826\\
103	0.166805339990153\\
104	0.166593727133636\\
105	0.166386436965856\\
106	0.166183331328742\\
107	0.165984278234888\\
108	0.165789151514548\\
109	0.165597830487125\\
110	0.165410199655156\\
111	0.165226148418999\\
112	0.165045570810573\\
113	0.164868365244673\\
114	0.164694434286499\\
115	0.164523684434149\\
116	0.16435602591497\\
117	0.164191372494706\\
118	0.164029641298526\\
119	0.16387075264305\\
120	0.163714629878578\\
121	0.163561199240814\\
122	0.163410389711389\\
123	0.163262132886596\\
124	0.163116362853746\\
125	0.16297301607465\\
126	0.162688527780669\\
127	0.162421683245307\\
128	0.162162502565505\\
129	0.161910579103027\\
130	0.161665651269604\\
131	0.161427486549136\\
132	0.161195850759985\\
133	0.160970505065505\\
134	0.160751210058938\\
135	0.16053773029936\\
136	0.160329837631611\\
137	0.160127313198265\\
138	0.159929948446866\\
139	0.159737545457349\\
140	0.159549916842439\\
141	0.159366885396401\\
142	0.15918828360699\\
143	0.159013953103122\\
144	0.158843744082757\\
145	0.158677514747439\\
146	0.158515130758534\\
147	0.158356464723101\\
148	0.158201395712997\\
149	0.158049808818137\\
150	0.157901594733331\\
151	0.157756649377223\\
152	0.157614873541401\\
153	0.157476172567569\\
154	0.157340456050623\\
155	0.157207637565518\\
156	0.157077634415931\\
157	0.156950367402834\\
158	0.156825760611255\\
159	0.156703741213609\\
160	0.156584239288168\\
161	0.156467187651317\\
162	0.156352521702391\\
163	0.156240179280007\\
164	0.15613010052888\\
165	0.156022227776232\\
166	0.155916505416965\\
167	0.155812879806866\\
168	0.155711299163162\\
169	0.155611713471825\\
170	0.155514074401061\\
171	0.155418335220494\\
172	0.155324450725579\\
173	0.155232377166827\\
174	0.15508846115547\\
175	0.154958985369095\\
176	0.154832882029028\\
177	0.154710066661407\\
178	0.154590455816549\\
179	0.154473967155115\\
180	0.154360519577247\\
181	0.15425003335699\\
182	0.154142430263498\\
183	0.154037633661222\\
184	0.153935568587125\\
185	0.15383616180594\\
186	0.153739341845812\\
187	0.153645039017164\\
188	0.153553185417619\\
189	0.153463714925576\\
190	0.153376563184721\\
191	0.153291667581436\\
192	0.153177056705014\\
193	0.153070029675661\\
194	0.15296674178159\\
195	0.152867054609469\\
196	0.152770835121174\\
197	0.152677955480964\\
198	0.152588292876156\\
199	0.152501729334291\\
200	0.152418151539329\\
};
\addlegendentry{Polyak}

\end{axis}

\end{tikzpicture}%
